Fitting ellipses to noisy measurements

This work deals with fitting of ellipses to noisy measurements. The literature knows many different approaches for this. The main representatives are presented and discussed in this paper. Furthermore, the case is considered when outliers are present in the measurement data. Robust methods which are less sensitive to outliers are suitable for this case. All discussed methods are compared by a simulation. The code for the simulation is available for free use on github.com/sebdi/ellipse-fitting.

==> ortho.tex <==
%\begin{TeXtoEPS}
\begin{pspicture}(-4.5,-2.5)(3.5,3)
%\psgrid
 
  \uput[45](0.6,2.2){$(x_i,y_i)$}
  \uput[45](0,0.1){$(x_c,y_c)$}
  \uput[45](-0.5,1.5){$d_i$}
  
  \psline(-1,1.6)(1,1)

  \psline{<->}(0.04,1.4)(0.3,2.4)
	\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,1.3){0.1}
   \uput[45](-1.5,0.8){$(x_\bot,y_\bot)$}
	
  \psellipticarc(0,1.22)(0.8,0.8){-11}{75}

 
 \pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0.34,2.5){0.1}
 
 \pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){0.1}
    

 \psellipse[linecolor=black,rot=-19.29,linewidth=2pt](0,0)(2.5,1.25)

%\psline{->}(-3,1.5)(3,-1.5)
%\psline{->}(-1,-2.9)(1,2.9)


\psline{->}(-4,-2)(-4,-1)
\psline{->}(-4,-2)(-3,-2)
\uput[45](-3.5,-2.5){$x$}
\uput[45](-4.5,-1.5){$y$}

  \end{pspicture}
 % \end{TeXtoEPS}


==> sim.tex <==
\psset{xunit=0.15cm,yunit=0.15cm,mathLabel=false}
\begin{pspicture}(-25,-25)(25,15)
%\psgrid
 
 	% Read in the
	\readdata{\gt}{gt.csv}
	\readdata{\noise}{noise.csv}
	\readdata{\LSA}{LSA.csv}
	\readdata{\LSO}{LSO.csv}
	\readdata{\LSWA}{LSWA.csv}
		
		%\listplot[plotstyle=line,linecolor=black,linewidth=1.0pt,linestyle=solid,yStart=0,yEnd=4]%
						%{\stopandgo}
			%\listplot[plotstyle=line,linecolor=darkgray,linewidth=1.4pt,linestyle=solid,yStart=0,yEnd=20]%
			%			{\RMSEIMM}
\listplot[plotstyle=line,linecolor=black,linewidth=2pt,linestyle=solid,dotsep=0.4pt,yStart=-25,yEnd=25]
						{\gt}
	
			
\listplot[plotstyle=dots,linecolor=black,linewidth=0.1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]
						{\noise}
		
\listplot[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]
						{\LSA}
						
\listplot[plotstyle=line,linecolor=green,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]
						{\LSO}
						
\listplot[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]
						{\LSWA}
		
	
	
	
	

		%\psaxes[labelFontSize=\footnotesize,Ox=0,Dx=20,Dy=0.5,Oy=0](0,0)(0,0)(100,4)
		%\psline[]{->}(0,4)(0,4.5)
		%\psline[]{->}(100,0)(110,0)
		
		% Axis Labels
		%\rput(50,-1){\footnotesize {Zeit t}}
		%\rput{90}(-15,2){\footnotesize {Geschwindigkeit v}}
		
		% Legend
		\rput(-25,-25){
			%\psframe[linewidth=0.5pt,linecolor=black,fillstyle=solid](0,0)(50,10)
			
			\psline[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dotted,dotsep=1pt,yStart=-25,yEnd=25,opacity=1](5,1)(15,1)
			\rput[l](17,1){\sffamily \tiny Gradient Weighted Fitting}
			
			
			\psline[plotstyle=line,linecolor=green,linewidth=1pt,linestyle=dashed,dotsep=1pt,yStart=-25,yEnd=25,opacity=1](5,3)(15,3)
			\rput[l](17,3){\sffamily \tiny Least-Squares fitting using orthogonal distance}
			
			\psline[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dashed,dotsep=1pt,yStart=-25,yEnd=25,opacity=1](5,5)(15,5)
			\rput[l](17,5){\sffamily \tiny Least-Squares fitting using algebraic distance}
			
			\psline[plotstyle=dots,linecolor=black,linewidth=2pt,linestyle=dotted,dotsep=1pt,yStart=-25,yEnd=25,opacity=1](5,7)(15,7)
			\rput[l](17,7){\sffamily \tiny Noisy Measurements}
			
			\psline[linecolor=black,linewidth=2pt,linestyle=solid,dotsep=0.4pt](5,9)(15,9)
			\rput[l](17,9){\sffamily \tiny Ground Truth Ellipse}
		}
  \end{pspicture}


==> sim_out.tex <==
\psset{xunit=0.15cm,yunit=0.15cm,mathLabel=false}
\begin{pspicture}(-25,-29)(35,13)
%\psgrid
 
 	% Read in the
	\readdata{\gt}{out_gt.csv}
	\readdata{\noise}{out_noise.csv}
	\readdata{\LSA}{out_LSA.csv}
	\readdata{\LSO}{out_LSO.csv}
	\readdata{\LSWA}{out_GWLS.csv}
	\readdata{\MEst}{out_MEst.csv}	
	\readdata{\LSoS}{out_LSoS.csv}		
		%\listplot[plotstyle=line,linecolor=black,linewidth=1.0pt,linestyle=solid,yStart=0,yEnd=4]%
						%{\stopandgo}
			%\listplot[plotstyle=line,linecolor=darkgray,linewidth=1.4pt,linestyle=solid,yStart=0,yEnd=20]%
			%			{\RMSEIMM}
\listplot[plotstyle=line,linecolor=black,linewidth=2pt,linestyle=solid,dotsep=0.4pt,yStart=-25,yEnd=25]{\gt}
	
			
\listplot[plotstyle=dots,linecolor=black,linewidth=0.1pt,linestyle=dotted,dotsep=0.4pt,yStart=-15,yEnd=25,opacity=1]{\noise}
		
\listplot[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]{\LSO}
						
\listplot[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]{\MEst}
						
\listplot[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]{\LSoS}
						
\listplot[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]{\LSA}

\listplot[plotstyle=line,linecolor=green,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1]
						{\LSWA}
		
	
	
	
	

		%\psaxes[labelFontSize=\footnotesize,Ox=0,Dx=20,Dy=0.5,Oy=0](0,0)(0,0)(100,4)
		%\psline[]{->}(0,4)(0,4.5)
		%\psline[]{->}(100,0)(110,0)
		
		% Axis Labels
		%\rput(50,-1){\footnotesize {Zeit t}}
		%\rput{90}(-15,2){\footnotesize {Geschwindigkeit v}}
		
		% Legend
		\rput(-25,-25){
			%\psframe[linewidth=0.5pt,linecolor=black,fillstyle=solid](0,0)(50,10)
			
			\psline[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1](5,-3)(15,-3)
			\rput[l](17,-3){\sffamily \tiny Least Median of Squares}

			
			\psline[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dashed,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1](5,-1)(15,-1)
			\rput[l](17,-1){\sffamily \tiny M-Estimator (Cauchy)}

\psline[plotstyle=line,linecolor=green,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1](5,1)(15,1)
		\rput[l](17,1){\sffamily \tiny Gradient Weighted Least Squares Fitting}		
			
			\psline[plotstyle=line,linecolor=red,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1](5,3)(15,3)
		\rput[l](17,3){\sffamily \tiny Least-Squares Fitting using orthogonal distance}
			
			\psline[plotstyle=line,linecolor=blue,linewidth=1pt,linestyle=dotted,dotsep=0.4pt,yStart=-25,yEnd=25,opacity=1](5,5)(15,5)
			\rput[l](17,5){\sffamily \tiny Least-Squares Fitting using algebraic distance}
			
		\psline[plotstyle=dots,linecolor=black,linewidth=2pt,linestyle=dotted,dotsep=1pt,yStart=-25,yEnd=25,opacity=1](5,7)(15,7)
			\rput[l](17,7){\sffamily \tiny Noisy Measurements with Outlier}
			
			\psline[linecolor=black,linewidth=2pt,linestyle=solid,dotsep=0.4pt](5,9)(15,9)
			\rput[l](17,9){\sffamily \tiny Ground Truth Ellipse}
		}
  \end{pspicture}

